AdaPool: A Diurnal-Adaptive Fleet Management Framework using Model-Free Deep Reinforcement Learning and Change Point Detection

This paper introduces an adaptive model-free deep reinforcement approach that can recognize and adapt to the diurnal patterns in the ride-sharing environment with car-pooling. Deep Reinforcement Learning (RL) suffers from catastrophic forgetting due to being agnostic to the timescale of changes in the distribution of experiences. Although RL algorithms are guaranteed to converge to optimal policies in Markov decision processes (MDPs), this only holds in the presence of static environments. However, this assumption is very restrictive. In many real-world problems like ride-sharing, traffic control, etc., we are dealing with highly dynamic environments, where RL methods yield only sub-optimal decisions. To mitigate this problem in highly dynamic environments, we (1) adopt an online Dirichlet change point detection (ODCP) algorithm to detect the changes in the distribution of experiences, (2) develop a Deep Q Network (DQN) agent that is capable of recognizing diurnal patterns and making informed dispatching decisions according to the changes in the underlying environment. Rather than fixing patterns by time of week, the proposed approach automatically detects that the MDP has changed, and uses the results of the new model. In addition to the adaptation logic in dispatching, this paper also proposes a dynamic, demand-aware vehicle-passenger matching and route planning framework that dynamically generates optimal routes for each vehicle based on online demand, vehicle capacities, and locations. Evaluation on New York City Taxi public dataset shows the effectiveness of our approach in improving the fleet utilization, where less than 50% of the fleet are utilized to serve the demand of up to 90% of the requests, while maximizing profits and minimizing idle times.

==> Summary.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture} [scale = 0.45]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[group style={group size=2 by 1,  horizontal sep=2cm}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.7, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Number of Accepted Requests},
x grid style={white!69.0196078431373!black},
xlabel={Simulation Time (hrs in days)},
xmin=736120.858449074, xmax=736128.558449074,
xtick style={color=black},
xtick={736121,736122,736123,736124,736125,736126,736127,736128},
xticklabels={| Mon |,| Tue |,| Wed |,| Thu |,| Fri |,| Sat |,| Sun |,| Mon |},
y grid style={white!69.0196078431373!black},
ylabel={\# of accepted requests / hour},
ymin=3.14416666666666, ymax=461.9725,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
736121.208449074 55.3448275862069
736121.250115741 87.2
736121.291782407 191.116666666667
736121.333449074 314.8
736121.375115741 354.433333333333
736121.416782407 344.183333333333
736121.458449074 305.95
736121.500115741 301.816666666667
736121.541782407 307.7
736121.583449074 312.583333333333
736121.625115741 336.9
736121.666782407 340.883333333333
736121.708449074 317.4
736121.750115741 368.583333333333
736121.791782407 414.133333333333
736121.833449074 388.166666666667
736121.875115741 347.233333333333
736121.916782407 355.166666666667
736121.958449074 317.366666666667
736122.000115741 232.95
736122.041782407 159.283333333333
736122.083449074 96.4833333333333
736122.125115741 61.7
736122.166782407 40.6333333333333
736122.208449074 46.8333333333333
736122.250115741 80.7166666666667
736122.291782407 194.55
736122.333449074 338.25
736122.375115741 379.55
736122.416782407 339.783333333333
736122.458449074 317.2
736122.500115741 325.983333333333
736122.541782407 345.8
736122.583449074 347.516666666667
736122.625115741 358.866666666667
736122.666782407 351.4
736122.708449074 308.016666666667
736122.750115741 363.2
736122.791782407 429.333333333333
736122.833449074 403.65
736122.875115741 366.083333333333
736122.916782407 369.516666666667
736122.958449074 346.666666666667
736123.000115741 284.216666666667
736123.041782407 207.55
736123.083449074 128.5
736123.125115741 69.2333333333333
736123.166782407 37.0833333333333
736123.208449074 52.3666666666667
736123.250115741 82.9666666666667
736123.291782407 195.933333333333
736123.333449074 346.05
736123.375115741 394.55
736123.416782407 365.15
736123.458449074 330.7
736123.500115741 347.233333333333
736123.541782407 407.766666666667
736123.583449074 389.733333333333
736123.625115741 358.3
736123.666782407 292.35
736123.708449074 237.633333333333
736123.750115741 291.716666666667
736123.791782407 356.35
736123.833449074 377.85
736123.875115741 362.166666666667
736123.916782407 385.016666666667
736123.958449074 346.016666666667
736124.000115741 299.483333333333
736124.041782407 223.416666666667
736124.083449074 127.366666666667
736124.125115741 73.7833333333333
736124.166782407 42.1
736124.208449074 58.25
736124.250115741 86.8833333333333
736124.291782407 204.75
736124.333449074 344.116666666667
736124.375115741 395.783333333333
736124.416782407 364.216666666667
736124.458449074 335.816666666667
736124.500115741 333.616666666667
736124.541782407 339.733333333333
736124.583449074 334.316666666667
736124.625115741 339.683333333333
736124.666782407 316.966666666667
736124.708449074 273.333333333333
736124.750115741 328.95
736124.791782407 397.366666666667
736124.833449074 413.116666666667
736124.875115741 378.05
736124.916782407 415.55
736124.958449074 394.666666666667
736125.000115741 351.933333333333
736125.041782407 275.516666666667
736125.083449074 170.15
736125.125115741 101.366666666667
736125.166782407 51.9333333333333
736125.208449074 72.0666666666667
736125.250115741 88.1333333333333
736125.291782407 191.466666666667
736125.333449074 320.033333333333
736125.375115741 373.25
736125.416782407 361.666666666667
736125.458449074 324.816666666667
736125.500115741 325.116666666667
736125.541782407 320.116666666667
736125.583449074 309.316666666667
736125.625115741 335.85
736125.666782407 317.116666666667
736125.708449074 289.133333333333
736125.750115741 362.15
736125.791782407 420.833333333333
736125.833449074 441.116666666667
736125.875115741 380.666666666667
736125.916782407 412.45
736125.958449074 433.65
736126.000115741 419.066666666667
736126.041782407 382.85
736126.083449074 276.5
736126.125115741 179.916666666667
736126.166782407 82.9166666666667
736126.208449074 106.55
736126.250115741 80.9833333333333
736126.291782407 100.8
736126.333449074 144
736126.375115741 192.966666666667
736126.416782407 256.983333333333
736126.458449074 301.9
736126.500115741 328.4
736126.541782407 348.35
736126.583449074 357.433333333333
736126.625115741 355.75
736126.666782407 342.95
736126.708449074 333.65
736126.750115741 382.65
736126.791782407 403.35
736126.833449074 396.95
736126.875115741 334.85
736126.916782407 361.7
736126.958449074 391.866666666667
736127.000115741 412.816666666667
736127.041782407 364.266666666667
736127.083449074 275.816666666667
736127.125115741 173.683333333333
736127.166782407 79.6166666666667
736127.208449074 109.2
736127.250115741 76.25
736127.291782407 77.1666666666667
736127.333449074 101.15
736127.375115741 147.65
736127.416782407 210.883333333333
736127.458449074 264.966666666667
736127.500115741 292.383333333333
736127.541782407 303.166666666667
736127.583449074 308.95
736127.625115741 310.833333333333
736127.666782407 300.75
736127.708449074 303.783333333333
736127.750115741 312.033333333333
736127.791782407 328.716666666667
736127.833449074 313.516666666667
736127.875115741 273.766666666667
736127.916782407 280.916666666667
736127.958449074 253.1
736128.000115741 219.583333333333
736128.041782407 141.25
736128.083449074 93.9166666666667
736128.125115741 63.0166666666667
736128.166782407 43.55
736128.208449074 24
};
\addlegendentry{Adaptive\_RS}
\addplot [semithick, color1]
table {%
736121.208449074 45.4655172413793
736121.250115741 77.2666666666667
736121.291782407 181.783333333333
736121.333449074 305.066666666667
736121.375115741 344.816666666667
736121.416782407 333.6
736121.458449074 294.966666666667
736121.500115741 291.466666666667
736121.541782407 297.933333333333
736121.583449074 302.1
736121.625115741 323.8
736121.666782407 325.483333333333
736121.708449074 305.383333333333
736121.750115741 359.916666666667
736121.791782407 400.116666666667
736121.833449074 365.9
736121.875115741 322.683333333333
736121.916782407 314.916666666667
736121.958449074 277.066666666667
736122.000115741 207.833333333333
736122.041782407 141.55
736122.083449074 79.6833333333333
736122.125115741 47.2166666666667
736122.166782407 24.0833333333333
736122.208449074 36.0833333333333
736122.250115741 70.3833333333333
736122.291782407 182.65
736122.333449074 326.733333333333
736122.375115741 368.383333333333
736122.416782407 329.416666666667
736122.458449074 305.833333333333
736122.500115741 314.383333333333
736122.541782407 333.366666666667
736122.583449074 334.2
736122.625115741 341.916666666667
736122.666782407 333.333333333333
736122.708449074 292.9
736122.750115741 339.95
736122.791782407 406.483333333333
736122.833449074 388
736122.875115741 353.666666666667
736122.916782407 363.333333333333
736122.958449074 331.883333333333
736123.000115741 265.533333333333
736123.041782407 188.433333333333
736123.083449074 114.066666666667
736123.125115741 59.5
736123.166782407 37.0333333333333
736123.208449074 42.6166666666667
736123.250115741 72.75
736123.291782407 184.65
736123.333449074 334.55
736123.375115741 381.45
736123.416782407 351.933333333333
736123.458449074 318.516666666667
736123.500115741 333.233333333333
736123.541782407 387.35
736123.583449074 368.766666666667
736123.625115741 340.8
736123.666782407 278.933333333333
736123.708449074 224.866666666667
736123.750115741 280.516666666667
736123.791782407 359.533333333333
736123.833449074 387.966666666667
736123.875115741 363.816666666667
736123.916782407 381.7
736123.958449074 335.05
736124.000115741 288.766666666667
736124.041782407 210.466666666667
736124.083449074 113.533333333333
736124.125115741 63.5833333333333
736124.166782407 39.4166666666667
736124.208449074 48.5833333333333
736124.250115741 76.5333333333333
736124.291782407 191.916666666667
736124.333449074 330.833333333333
736124.375115741 382
736124.416782407 349.366666666667
736124.458449074 320.55
736124.500115741 320.066666666667
736124.541782407 325.533333333333
736124.583449074 317.716666666667
736124.625115741 320.383333333333
736124.666782407 308.683333333333
736124.708449074 261.766666666667
736124.750115741 315.366666666667
736124.791782407 387.216666666667
736124.833449074 400.033333333333
736124.875115741 358.933333333333
736124.916782407 371.516666666667
736124.958449074 339.35
736125.000115741 299.533333333333
736125.041782407 234.616666666667
736125.083449074 155.35
736125.125115741 100.95
736125.166782407 59.3166666666667
736125.208449074 62.55
736125.250115741 78.15
736125.291782407 180.033333333333
736125.333449074 307.983333333333
736125.375115741 358.916666666667
736125.416782407 350.283333333333
736125.458449074 312.333333333333
736125.500115741 310.716666666667
736125.541782407 310.9
736125.583449074 298.683333333333
736125.625115741 316.683333333333
736125.666782407 300.433333333333
736125.708449074 267.166666666667
736125.750115741 336.066666666667
736125.791782407 399.233333333333
736125.833449074 414.966666666667
736125.875115741 367.233333333333
736125.916782407 374.366666666667
736125.958449074 387.083333333333
736126.000115741 385.35
736126.041782407 348.883333333333
736126.083449074 272.45
736126.125115741 215.733333333333
736126.166782407 112.616666666667
736126.208449074 98.0333333333333
736126.250115741 70.7166666666667
736126.291782407 90.6833333333333
736126.333449074 133.716666666667
736126.375115741 180.8
736126.416782407 245.183333333333
736126.458449074 288.816666666667
736126.500115741 317.15
736126.541782407 334.516666666667
736126.583449074 336.133333333333
736126.625115741 332.816666666667
736126.666782407 321.233333333333
736126.708449074 309.416666666667
736126.750115741 349.15
736126.791782407 382.25
736126.833449074 387.65
736126.875115741 325.616666666667
736126.916782407 345.8
736126.958449074 358.7
736127.000115741 365.65
736127.041782407 318.233333333333
736127.083449074 305.466666666667
736127.125115741 218.6
736127.166782407 106.466666666667
736127.208449074 100.35
736127.250115741 66.1166666666667
736127.291782407 67.0166666666667
736127.333449074 91.0333333333333
736127.375115741 135.883333333333
736127.416782407 197.966666666667
736127.458449074 250.45
736127.500115741 271.983333333333
736127.541782407 279.7
736127.583449074 281.883333333333
736127.625115741 286.9
736127.666782407 280.183333333333
736127.708449074 281.783333333333
736127.750115741 290.583333333333
736127.791782407 304.6
736127.833449074 293.15
736127.875115741 258.366666666667
736127.916782407 260.833333333333
736127.958449074 235.233333333333
736128.000115741 198.533333333333
736128.041782407 127.566666666667
736128.083449074 84.8666666666667
736128.125115741 56.9833333333333
736128.166782407 36.8166666666667
736128.208449074 39
};
\addlegendentry{Non\_Adaptive\_RS}


\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.7, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Occupancy Rate of Vehicles},
x grid style={white!69.0196078431373!black},
xlabel={Simulation Time (hrs in days)},
xmin=736120.858449074, xmax=736128.558449074,
xtick style={color=black},
xtick={736121,736122,736123,736124,736125,736126,736127,736128},
xticklabels={$|$ Mon $|$,$|$ Tue $|$,$|$ Wed $|$,$|$ Thu $|$,$|$ Fri $|$,$|$ Sat $|$,$|$ Sun $|$,$|$ Mon $|$},
y grid style={white!69.0196078431373!black},
ylabel={\# of occupied vehicles (in 1000s) per hour},
ymin={-160.960833333333}, 
ymax={3578.1775},
ytick style={color=black},
ytick={-500,0,500,1000,1500,2000,2500,3000,3500,4000},
yticklabels={-0.5,0.0,0.5,1,1,2,2,3,3,4},
]
\hspace{2 em}
\addplot [semithick, color0]
table {%
736121.208449074 364.741379310345
736121.250115741 715.55
736121.291782407 1215.06666666667
736121.333449074 1959.8
736121.375115741 2246.75
736121.416782407 2380.68333333333
736121.458449074 2269.11666666667
736121.500115741 2240.95
736121.541782407 2309.96666666667
736121.583449074 2348.4
736121.625115741 2500.53333333333
736121.666782407 2541.7
736121.708449074 2464.33333333333
736121.750115741 2481.18333333333
736121.791782407 2630.5
736121.833449074 2760.9
736121.875115741 2742.91666666667
736121.916782407 2820.1
736121.958449074 2898.5
736122.000115741 2701.4
736122.041782407 2169.66666666667
736122.083449074 1422.75
736122.125115741 816.466666666667
736122.166782407 281.233333333333
736122.208449074 276.95
736122.250115741 587.233333333333
736122.291782407 1187.03333333333
736122.333449074 1975.16666666667
736122.375115741 2302.68333333333
736122.416782407 2091.93333333333
736122.458449074 2059.58333333333
736122.500115741 2142.2
736122.541782407 2318.58333333333
736122.583449074 2430.65
736122.625115741 2556.28333333333
736122.666782407 2594.43333333333
736122.708449074 2437.06666666667
736122.750115741 2471.93333333333
736122.791782407 2582.95
736122.833449074 2668.85
736122.875115741 2664.48333333333
736122.916782407 2676.28333333333
736122.958449074 2780.46666666667
736123.000115741 2738.26666666667
736123.041782407 2263.41666666667
736123.083449074 1504.46666666667
736123.125115741 790.016666666667
736123.166782407 262.166666666667
736123.208449074 310.616666666667
736123.250115741 613.3
736123.291782407 1213.41666666667
736123.333449074 1993.95
736123.375115741 2283.51666666667
736123.416782407 2186.46666666667
736123.458449074 2067.38333333333
736123.500115741 2054.66666666667
736123.541782407 2275.78333333333
736123.583449074 2376.81666666667
736123.625115741 2440.85
736123.666782407 2309.91666666667
736123.708449074 1981
736123.750115741 2019.38333333333
736123.791782407 2272.55
736123.833449074 2441.46666666667
736123.875115741 2486.3
736123.916782407 2609.21666666667
736123.958449074 2685.43333333333
736124.000115741 2571.16666666667
736124.041782407 2174.21666666667
736124.083449074 1497.85
736124.125115741 872.45
736124.166782407 309.283333333333
736124.208449074 369.283333333333
736124.250115741 684.7
736124.291782407 1244.06666666667
736124.333449074 2003.55
736124.375115741 2251.58333333333
736124.416782407 2257.05
736124.458449074 2173.48333333333
736124.500115741 2096.21666666667
736124.541782407 2106.13333333333
736124.583449074 2112.46666666667
736124.625115741 2215.15
736124.666782407 2208.01666666667
736124.708449074 2143.5
736124.750115741 2188.33333333333
736124.791782407 2420.71666666667
736124.833449074 2574.78333333333
736124.875115741 2596.56666666667
736124.916782407 2788.53333333333
736124.958449074 3161.61666666667
736125.000115741 3127.41666666667
736125.041782407 2591.15
736125.083449074 1714.21666666667
736125.125115741 949.783333333333
736125.166782407 326.3
736125.208449074 422.933333333333
736125.250115741 773.85
736125.291782407 1285.06666666667
736125.333449074 1946.43333333333
736125.375115741 2213.48333333333
736125.416782407 2144.13333333333
736125.458449074 2045.05
736125.500115741 2069.45
736125.541782407 1952.11666666667
736125.583449074 1931.25
736125.625115741 2110.06666666667
736125.666782407 2212.71666666667
736125.708449074 2222.41666666667
736125.750115741 2385.65
736125.791782407 2594.2
736125.833449074 2878.43333333333
736125.875115741 2761.13333333333
736125.916782407 3073.9
736125.958449074 3406.38333333333
736126.000115741 3408.21666666667
736126.041782407 2972.45
736126.083449074 2035.15
736126.125115741 1214.91666666667
736126.166782407 439.833333333333
736126.208449074 474.633333333333
736126.250115741 830.516666666667
736126.291782407 868.933333333333
736126.333449074 1148.55
736126.375115741 1336.73333333333
736126.416782407 1597.9
736126.458449074 1767.16666666667
736126.500115741 1908.6
736126.541782407 2062.61666666667
736126.583449074 2402.15
736126.625115741 2440.53333333333
736126.666782407 2355.08333333333
736126.708449074 2419.43333333333
736126.750115741 2587.91666666667
736126.791782407 2670.9
736126.833449074 2634.8
736126.875115741 2558
736126.916782407 2646.43333333333
736126.958449074 2926.83333333333
736127.000115741 3208.21666666667
736127.041782407 2820.78333333333
736127.083449074 1893.28333333333
736127.125115741 1109.9
736127.166782407 386.65
736127.208449074 485.616666666667
736127.250115741 840.016666666667
736127.291782407 780.633333333333
736127.333449074 914.366666666667
736127.375115741 1137.55
736127.416782407 1446.3
736127.458449074 1796.15
736127.500115741 2029.98333333333
736127.541782407 2023.45
736127.583449074 2098.9
736127.625115741 2181.38333333333
736127.666782407 2236.98333333333
736127.708449074 2336.01666666667
736127.750115741 2400.76666666667
736127.791782407 2429.63333333333
736127.833449074 2422.23333333333
736127.875115741 2339.88333333333
736127.916782407 2318.23333333333
736127.958449074 2327.96666666667
736128.000115741 2405.83333333333
736128.041782407 1932.66666666667
736128.083449074 1325.36666666667
736128.125115741 783
736128.166782407 300.133333333333
736128.208449074 11
};
\addlegendentry{Adaptive\_RS}
\addplot [semithick, color1]
table {%
736121.208449074 374.568965517241
736121.250115741 727.616666666667
736121.291782407 1245.25
736121.333449074 1991.56666666667
736121.375115741 2325.81666666667
736121.416782407 2312.5
736121.458449074 2198.18333333333
736121.500115741 2199.78333333333
736121.541782407 2290.43333333333
736121.583449074 2248.61666666667
736121.625115741 2312.43333333333
736121.666782407 2321.55
736121.708449074 2379.96666666667
736121.750115741 2488.11666666667
736121.791782407 2577.51666666667
736121.833449074 2567.98333333333
736121.875115741 2531.48333333333
736121.916782407 2450.3
736121.958449074 2449.01666666667
736122.000115741 2385.35
736122.041782407 2007.13333333333
736122.083449074 1341.81666666667
736122.125115741 783.7
736122.166782407 267.083333333333
736122.208449074 277.883333333333
736122.250115741 561.233333333333
736122.291782407 1098.73333333333
736122.333449074 1912.65
736122.375115741 2189.28333333333
736122.416782407 2068.43333333333
736122.458449074 1989.95
736122.500115741 1983.55
736122.541782407 2089.1
736122.583449074 2212.23333333333
736122.625115741 2155.16666666667
736122.666782407 2179.26666666667
736122.708449074 2138.5
736122.750115741 2157.9
736122.791782407 2330.21666666667
736122.833449074 2531.7
736122.875115741 2556.85
736122.916782407 2583.38333333333
736122.958449074 2661.05
736123.000115741 2521.55
736123.041782407 2084.5
736123.083449074 1451.11666666667
736123.125115741 814.966666666667
736123.166782407 301.366666666667
736123.208449074 292.133333333333
736123.250115741 563.066666666667
736123.291782407 1086.76666666667
736123.333449074 1896.55
736123.375115741 1993.08333333333
736123.416782407 1901.35
736123.458449074 1850.11666666667
736123.500115741 1840.98333333333
736123.541782407 1932.88333333333
736123.583449074 1991.13333333333
736123.625115741 2081.61666666667
736123.666782407 2087.4
736123.708449074 1814.31666666667
736123.750115741 1939.78333333333
736123.791782407 2462.26666666667
736123.833449074 2548.36666666667
736123.875115741 2459.7
736123.916782407 2497.33333333333
736123.958449074 2530.11666666667
736124.000115741 2460.15
736124.041782407 2095.43333333333
736124.083449074 1429.56666666667
736124.125115741 782.016666666667
736124.166782407 255.283333333333
736124.208449074 346.266666666667
736124.250115741 643.533333333333
736124.291782407 1127.25
736124.333449074 1829.11666666667
736124.375115741 1989.16666666667
736124.416782407 1900.11666666667
736124.458449074 1834.65
736124.500115741 1842.38333333333
736124.541782407 1899.35
736124.583449074 1901.5
736124.625115741 1958.08333333333
736124.666782407 2195.66666666667
736124.708449074 2087.53333333333
736124.750115741 2047.6
736124.791782407 2411.3
736124.833449074 2457.05
736124.875115741 2415.81666666667
736124.916782407 2408.6
736124.958449074 2460.9
736125.000115741 2457.93333333333
736125.041782407 2147.26666666667
736125.083449074 1610.06666666667
736125.125115741 1023.51666666667
736125.166782407 362.966666666667
736125.208449074 407.766666666667
736125.250115741 745.616666666667
736125.291782407 1198.25
736125.333449074 1790.58333333333
736125.375115741 1961.85
736125.416782407 2012.65
736125.458449074 1913.43333333333
736125.500115741 1877.98333333333
736125.541782407 1875.66666666667
736125.583449074 1917.13333333333
736125.625115741 1983
736125.666782407 2043.85
736125.708449074 1971.93333333333
736125.750115741 2106.6
736125.791782407 2468.96666666667
736125.833449074 2665.56666666667
736125.875115741 2673.83333333333
736125.916782407 2653.68333333333
736125.958449074 2797.91666666667
736126.000115741 2971.73333333333
736126.041782407 2682.63333333333
736126.083449074 2058.9
736126.125115741 1458.66666666667
736126.166782407 590.783333333333
736126.208449074 467.933333333333
736126.250115741 752.616666666667
736126.291782407 835.416666666667
736126.333449074 1087.61666666667
736126.375115741 1212.46666666667
736126.416782407 1476.13333333333
736126.458449074 1614.1
736126.500115741 1768.7
736126.541782407 1911.68333333333
736126.583449074 1974.65
736126.625115741 2007.26666666667
736126.666782407 2023.51666666667
736126.708449074 1988.96666666667
736126.750115741 2092.36666666667
736126.791782407 2398.1
736126.833449074 2564.38333333333
736126.875115741 2509.15
736126.916782407 2480.58333333333
736126.958449074 2515.05
736127.000115741 2579.15
736127.041782407 2366.05
736127.083449074 2210.8
736127.125115741 1438.26666666667
736127.166782407 514.45
736127.208449074 468.166666666667
736127.250115741 802.666666666667
736127.291782407 748.35
736127.333449074 859.4
736127.375115741 996.95
736127.416782407 1267.31666666667
736127.458449074 1543.68333333333
736127.500115741 1591.68333333333
736127.541782407 1602.6
736127.583449074 1680.6
736127.625115741 1784.25
736127.666782407 1911.28333333333
736127.708449074 1989.51666666667
736127.750115741 2061.26666666667
736127.791782407 2073.85
736127.833449074 2103.93333333333
736127.875115741 2085.58333333333
736127.916782407 2039.3
736127.958449074 2060.85
736128.000115741 2066.8
736128.041782407 1668.05
736128.083449074 1276.08333333333
736128.125115741 835.95
736128.166782407 272.683333333333
736128.208449074 9
};
\addlegendentry{Non\_Adaptive\_RS}
\end{groupplot}

\end{tikzpicture}

